Rigid continua containing an arbitrary Peano continuum

Bani\v c and Kac, and later \v Crepnjak and Kac, constructed an uncountable family of continua with different types of rigidity. For every continuum $X$ with the mentioned property, the inverse limit $\varprojlim\{X,f_n\}$ is homeomorphic to $X$ for an arbitrary sequence of continuous surjective functions $f_n: X \to X$. We extend these results by proving that for any Peano continuum $X$ there exists an uncountable family ${\cal F}$ of rigid, for each positive integer $m$, $\frac{1}{m}$-rigid, and $0$-rigid continua such that each $Y \in {\cal F}$ contains a homeomorphic copy of $X$ and for each $Y \in {\cal F}$ it holds that the inverse limit $\varprojlim\{Y,f_n\}$ is homeomorphic to $Y$ for arbitrarily sequence of continuous surjective functions $f_n: Y \to Y$.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

